A Survey of Deep Learning for Geometry Problem Solving

Geometry problem solving, a crucial aspect of mathematical reasoning, is vital across various domains, including education, the assessment of AI's mathematical abilities, and multimodal capability evaluation. The recent surge in deep learning technologies, particularly the emergence of multimodal large language models, has significantly accelerated research in this area. This paper presents a survey of the applications of deep learning in geometry problem solving, including (i) a comprehensive summary of the relevant tasks in geometry problem solving; (ii) a thorough review of related deep learning methods; (iii) a detailed analysis of evaluation metrics and methods; and (iv) a critical discussion of state-of-the-art performance, existing challenges, and promising future directions. Our objective is to offer a comprehensive and practical reference of deep learning for geometry problem solving, thereby fostering further advancements in this field. We maintain a list of relevant papers: https://github.com/majianz/dl4gps.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Dataset}                                                           & \textbf{Task} & \textbf{Type}    & \textbf{Grade} & \textbf{Source}    & \textbf{Image}             & \textbf{Language} & \textbf{Question} & \textbf{Rationale} & \textbf{Trainval Size} & \textbf{Test Size}                                             & \textbf{Opensource}        \\
\midrule
\multicolumn{12}{c}{\cellcolor{gray!10}\textit{\textbf{Fundamental Tasks}}}\\
\midrule
\textbf{GeoC50}~\citeyearpar{GeoC50}                                                             & RE            & \textbf{P}       & -              & existing (dataset)              & \ding{51} & zh                & FR                & -                  & -                      & 50                                                             & \ding{55} \\
\textbf{2Dgeometricshapes}~\citeyearpar{2Dgeometricshapes}                                                  & ER            & \textbf{P}       & -              & program            & \ding{51} & -                 & CQ                & -                  & 36000 & 54000                                                               & \clickablecheckmark{https://data.mendeley.com/datasets/wzr2yv7r53/1} \\
\textbf{GeoRE}~\citeyearpar{geore}                                                              & RE            & \textbf{P}       & 6-12      & Internet           & \ding{55} & zh                & FR                & -                  & 10000                  & 2901                                                           & \clickablecheckmark{https://mathai4ed.github.io/papers/papers/paper_6_GeoRE_sample.json} \\
\textbf{PGDP5K}~\citeyearpar{pgdp5k,PGDPNet1, PGDPNet2}                                                              & DP            & \textbf{P}       & 6-12      & existing, textbook    & \ding{51} & en                & FR                & -                  & 4000                   & 1000                                                           & \clickablecheckmark{https://github.com/mingliangzhang2018/PGDP} \\
\textbf{Geoclidean}~\citeyearpar{geoclidean}                                                         & SR            & \textbf{P}       & -              & program            & \ding{51} & en                & YN                & -                  & 185                    & 555                                                            & \clickablecheckmark{https://downloads.cs.stanford.edu/viscam/Geoclidean/geoclidean.zip} \\
\textbf{BBH-geometricshapes}~\citeyearpar{BBH} & ER & \textbf{P}       & -           & program          & \ding{55} & en       & MC         & -      & -           & 250       & \clickablecheckmark{https://huggingface.co/datasets/Joschka/big_bench_hard} \\
\textbf{GeoCQT}~\citeyearpar{GEOCQT}                                                             & ER            & \textbf{P}       & -              & existing, textbook    & \ding{51} & -                 & CQ                & -                  & $\sim$11200 & $\sim$2800                                                          & \ding{55} \\
\textbf{SP-1}~\citeyearpar{sp-1}                                                               & DP            & \textbf{P}       & -              & program            & \ding{51} & en                & FR                & -                  & 200000                 & 480                                                            & \clickablecheckmark{https://github.com/Ucas-HaoranWei/Slow-Perception?tab=readme-ov-file} \\
\textbf{ElementaryGeometryQA}~\citeyearpar{ElementaryGeometryQA}                                               & DP, SP            & \textbf{P}       & 1-5       & textbook           & \ding{51} & en                & FR                & -                  & -                      & $\sim$500                                                      & \ding{55} \\
\textbf{GePBench}~\citeyearpar{gepbench}                                                           & ER, SR            & \textbf{P}       & -              & program            & \ding{51} & en                & MC                & -                  & $\sim$300000           & 285000                                                         & \ding{55} \\
 \textbf{CurveML}~\citeyearpar{curveml} & ER            & \textbf{P}       & -              & program            & \ding{51} & -                 & CQ                & -                  & 468000                 & 52000                                                          & \clickablecheckmark{https://gitlab.com/4ndr3aR/CurveML} \\
 \textbf{AVSBench$^{\ast}$}~\citeyearpar{AVSBENCH}                                                           & ER, SR            & \textbf{P}       & -              & program            & \ding{51} & en                & MC, FR                & -                  & -                      & 5073                                                           & \clickablecheckmark{https://github.com/Atomic-Visual-Skills/AVS} \\
\textbf{Geoperception}~\citeyearpar{euclid_Geoperception}                                                      & SR            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & SA                & -                  & -                      & 11657                                                          & \clickablecheckmark{https://euclid-multimodal.github.io/} \\
\textbf{GeoER}~\citeyearpar{tangram}                                                            & ER            & \textbf{P}, \textbf{S}    & 1-12      & exam, textbook     & \ding{51} & en                & NR                & -                  & -                      & 4320                                                           & \clickablecheckmark{https://github.com/hyper-z/tangram} \\
 \textbf{AutoGeo-100k}~\citeyearpar{autogeo}                                                       & DC            & \textbf{P}       & -              & program            & \ding{51} & en                & FR                & -                  & 100000                 & -                                                              & \clickablecheckmark{https://autogeo-official.github.io/} \\
\textbf{Geo170K-alignment}~\citeyearpar{gllava}       & DC & \textbf{P}    & 6-12 & existing    & \ding{51} & en & FR & -  & 60252        & -   & \clickablecheckmark{https://huggingface.co/datasets/Luckyjhg/Geo170K/tree/main} \\
\textbf{GeomRel}~\citeyearpar{GEOMREL_GEOCOT}                                                            & SR            & \textbf{P}       & -              & program            & \ding{55} & en                & MC                & -                  & -&2629                                                               & \clickablecheckmark{https://github.com/banyedy/GeomRel} \\
\textbf{ElementaryCQT}~\citeyearpar{elementarycqt}                                                      & ER            & \textbf{P}       & -              & program            & \ding{51} & -                 & CQ                & -                  & 342000&38000                                                              & \clickablecheckmark{https://data.mendeley.com/datasets/d35tjjgjnx/1} \\
\textbf{SynthGeo228K}~\citeyearpar{DFE-GPS}                                                       & DP, DC        & \textbf{P}       & -              & program            & \ding{51} & en                & FR                & -                  & 205491                 & 22833                                                          & \clickablecheckmark{https://huggingface.co/datasets/JO-KU/SynthGeo228K} \\
\textbf{formalgeo-structure774k}~\citeyearpar{DFE-GPS}                                            & DP, DC        & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & FR                & -                  & $\sim$774000           & -                                                              & \ding{55} \\
\textbf{VGPR}~\citeyearpar{geodano_geoclip}                                                               & ER, SR            & \textbf{P}       & -              & program            & \ding{51} & en                & MC                & -                  & 300000                 & 50000                                                          & \ding{55} \\
\textbf{GeoX-alignment}~\citeyearpar{geox}          & DC & \textbf{P}    & -          & Internet & \ding{51} & en & FR & -  & 6232         & -   & \clickablecheckmark{https://huggingface.co/datasets/U4R/GeoX-data} \\
\textbf{VisOnlyQA$^{\ast}$}~\citeyearpar{visonlyqa}                                                          & ER, SR            & \textbf{P}       & -              & existing, program     & \ding{51} & en                & MC, YN            & -                  & 70000                  & 1600                                                           & \clickablecheckmark{https://github.com/psunlpgroup/VisOnlyQA} \\
\textbf{VisNumBench$^{\ast}$}~\citeyearpar{visnumbench}                                                        & ER, SR            & \textbf{P}    & -              & existing, prog, web     & \ding{51} & en                & MC                & -                  & -                      & 1913                                                           & \clickablecheckmark{https://huggingface.co/datasets/GML-FMGroup/VisNumBench} \\
\textbf{CogAlign-Probing$^{\ast}$}~\citeyearpar{cogalign} & SR & \textbf{P}    & - & program & \ding{51} & en & YN & - & 44000 & 4000 & \clickablecheckmark{https://huggingface.co/datasets/Salesforce/CogAlign} \\
\textbf{CogAlign-train$^{\ast}$}~\citeyearpar{cogalign}   & SR & \textbf{P}, \textbf{S} & - & program & \ding{51} & en & FR & - & 64000 & -    & \clickablecheckmark{https://huggingface.co/datasets/Salesforce/CogAlign} \\
\textbf{GeoMetric$^{\ast}$}~\citeyearpar{mathglance}                                                             & ER, SR            & \textbf{P}, \textbf{S}    & -              & program            & \ding{51} & en                & FR                & nl   & 200000                 & -                                                              & \clickablecheckmark{https://vi-ocean.github.io/projects/MATHEMETRIC/index.html} \\
\textbf{MatheMetric$^{\ast}$}~\citeyearpar{mathglance}                                                         & ER, SR            & \textbf{P}, \textbf{S}    & -              & existing, program     & \ding{51} & en                & MC, YN, FR        & -                  & -                      & 1609                                                           & \clickablecheckmark{https://vi-ocean.github.io/projects/MATHEMETRIC/index.html} \\

\midrule
\multicolumn{12}{c}{\cellcolor{gray!10}\textit{\textbf{Core Tasks}}}                                                            \\
\midrule
\textbf{GEOS}~\citeyearpar{geos}                                                               & NC            & \textbf{P}       & 6-10      & exam               & \ding{51} & en                & MC                & -                  & 67                     & 119                                                            & \clickablecheckmark{https://geometry.allenai.org/} \\
\textbf{GeoShader}~\citeyearpar{GeoShader}                                                           & NC            & \textbf{P}       & 6-10      & textbook, exam     & \ding{51} & en                & NR                & -                  & -                      & 102                                                            & \ding{55} \\
\textbf{GEOS++}~\citeyearpar{geos++,GEOS++2}                                                              & NC            & \textbf{P}       & 6-10      & textbook           & \ding{51} & en                & MC                & -                  & 500                    & 906                                                            & \ding{55} \\
\textbf{GEOS-OS}~\citeyearpar{geos-os}                                                             & NC            & \textbf{P}       & 6-10      & textbook           & \ding{51} & en                & MC                & demonstration      & 2235                   & -                                                              & \ding{55} \\
\textbf{Geometry3K}~\citeyearpar{inter-gps}                                                          & NC            & \textbf{P}       & 6-12      & online library     & \ding{51} & en                & MC                & -                  & 2401                   & 601                                                            & \clickablecheckmark{https://github.com/lupantech/InterGPS} \\
\textbf{GeoQA}~\citeyearpar{geoqa_ngs}                                                               & NC            & \textbf{P}       & 6-12      & exam               & \ding{51} & zh                & MC                & program            & 4244                   & 754                                                            & \clickablecheckmark{https://github.com/chen-judge/GeoQA} \\
\textbf{Geometry3Dcalculation}~\citeyearpar{Solid_Geometric_Calculation_Problems}                                               & NC            & \textbf{S}       & -              & website            & \ding{55} & en, zh            & NR                & -                  & -                      & 140                                                            & \ding{55} \\
\textbf{Proving2H}~\citeyearpar{diagramet_paradigm}                                                          & TP            & \textbf{P}       & 6-9       & textbook, Internet & \ding{55} & zh                & FR                & -                  & -                      & 110                                                            & \ding{55} \\
\textbf{GeometryQA}~\citeyearpar{geometryqa_s2g}                                                         & NC            & \textbf{P}       & 1-6       & existing              & \ding{55} & zh                & NR                & equations          & 1118 & 280                                                                & \clickablecheckmark{https://github.com/DoubleBite/Sequence-to-General-tree} \\
\textbf{GeoQA+}~\citeyearpar{geoqa+_dpengs}                                                             & NC            & \textbf{P}       & 6-12      & website            & \ding{51} & zh                & MC                & program            & 12054                  & -                                                              & \clickablecheckmark{https://github.com/SCNU203/GeoQA-Plus} \\
\textbf{UniGeo}~\citeyearpar{unigeo}                                                             & TP, NC        & \textbf{P}       & 9-12      & website, existing     & \ding{51} & en                & MC, FR            & program            & 12340                  & 2201                                                           & \clickablecheckmark{https://github.com/chen-judge/UniGeo} \\
\textbf{BIG-bench-IG}~\citeyearpar{BIG-bench}                                                       & NC            & \textbf{P}       & -              & program            & \ding{55} & en                & NR                & -                  & -&250000                                                              & \clickablecheckmark{https://github.com/google/BIG-bench} \\
\textbf{PGPS9K}~\citeyearpar{PGPSNet123}                                                             & NC            & \textbf{P}       & 6-12      & existing, textbook    & \ding{51} & en                & NR                & program            & 8022                   & 1000                                                           & \clickablecheckmark{https://github.com/mingliangzhang2018/PGPS-Pretraining} \\
\textbf{Conic10K}~\citeyearpar{conic10k}                                                           & NC            & \textbf{A}       & 10-12     & website            & \ding{55} & zh                & FR                & nl   & 8793                   & 2068                                                           & \clickablecheckmark{https://github.com/whyNLP/Conic10K} \\
\textbf{formalgeo-imo}~\citeyearpar{formalgeo}                                                      & TP            & \textbf{P}       & -              & online             & \ding{51} & en, zh            & FR                & formal             & -&18                                                                  & \clickablecheckmark{https://github.com/BitSecret/formalgeo7k} \\
\textbf{formalgeo7k}~\citeyearpar{formalgeo7k}                                                        & NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en, zh            & NR                & formal             & $\sim$5934 &  $\sim$1047                                                              & \clickablecheckmark{https://github.com/BitSecret/formalgeo7k} \\
\textbf{GeomVerse}~\citeyearpar{geomverse}                                                          & NC            & \textbf{P}       & -              & program            & \ding{51} & en                & NR                & nl   & 11190                  & 29000                                                          & \clickablecheckmark{https://storage.googleapis.com/gresearch/GeomVerseV0/GeomVerse.zip} \\
\textbf{IMO-AG-30}~\citeyearpar{alphageometry}                                                          & TP            & \textbf{P}       & -              & exam               & \ding{55} & en                & FR                & -                  & -                      & 30                                                             & \clickablecheckmark{https://github.com/google-deepmind/alphageometry} \\
\textbf{aug-Geo3K}~\citeyearpar{e-gps}                                                          & NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & MC                & nl   & 13783                  & 3824                                                           & \ding{55} \\
\textbf{GeoEval}~\citeyearpar{geoeval}                                                            & NC            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & existing, online      & \ding{51} & en                & MC                & -                  & -                      & 5050                                                           & \clickablecheckmark{https://github.com/GeoEval/GeoEval} \\
\textbf{GeoGPT4V-GPS}~\citeyearpar{geogpt4v}                                                       & TP, NC        & \textbf{P}       & 6-12      & existing              & \ding{51} & en, zh            & MC, FR            & nl   & 16557                  & -                                                              & \clickablecheckmark{https://github.com/alibaba/GeoGPT4V} \\
\textbf{GeoVQA}~\citeyearpar{geovqa}                                                             & TP, NC        & \textbf{P}, \textbf{S}    & 6-12      & textbook           & \ding{51} & en                & NR, FR            & nl   & 4440                   & 150                                                            & \ding{55} \\
\textbf{GeoMath}~\citeyearpar{Geo-LLaVA}                                                            & TP, NC        & \textbf{S}       & 10-12     & website            & \ding{51} & en                & NR, FB, FR        & nl   & 9155                   & 906                                                            & \ding{55} \\
\textbf{GeoMM}~\citeyearpar{R-COT}                                                              & NC            & \textbf{P}       & -              & program            & \ding{51} & en                & NR                & nl   & 87000                  & -                                                              & \clickablecheckmark{https://github.com/dle666/r-cot} \\
\textbf{GPSM4K}~\citeyearpar{GPSM4K1,GPSM4K2_mmasia}                                                             & TP, NC        & \textbf{P}       & 7-12      & textbook           & \ding{51} & en                & NR, FR            & nl   & 4272                   & 1068                                                           & \ding{55} \\
 \textbf{NBLP}~\citeyearpar{Number_Line_Problems}    & NC            & \textbf{P}       & 7-9       & textbook, exam     & \ding{51} & en                & NR, YN            & -                  & -                      & 100                                                            & \ding{55} \\
\textbf{G-MATH}~\citeyearpar{bba}                  & NC & \textbf{P}, \textbf{S} & 9-12 & existing    & \ding{51} & en & FR & -  & -            & 187 & \ding{55} \\
\textbf{MathCheck-GEO}~\citeyearpar{MATHCHECK} & MR & \textbf{P} & 6-12 & existing & \ding{51} & en & NR, YN, FR & nl & - & 1440 & \clickablecheckmark{https://huggingface.co/datasets/PremiLab-Math/MathCheck/tree/main} \\

\textbf{Geo170K-qa}~\citeyearpar{gllava}              & NC & \textbf{P}    & 6-12 & existing    & \ding{51} & en & MC & nl & 117205       & -   & \clickablecheckmark{https://huggingface.co/datasets/Luckyjhg/Geo170K/tree/main} \\
\textbf{FormalGeo7K-v2}~\citeyearpar{fgeo-Parser_FormalGeo7K-v2}                                                     & NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en, zh            & NR                & formal             & 5950 & 1050                                                                & \clickablecheckmark{https://github.com/FormalGeo/FormalGeo} \\
\textbf{VerMulti-Geo}~\citeyearpar{lmm-r1}                                                       & NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & MC                & -                  & 15000                  & -                                                              & \ding{55} \\
\textbf{GeoMath-8K}~\citeyearpar{reason-rft}                                                         & NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & MC                & -                  & 4500                   & 820                                                            & \ding{55} \\
\textbf{GNS-260K}~\citeyearpar{gns}                                                           & KP, NC       & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & MC, NR, SA        & program, nl        & 260017                 & -                                                              & \ding{55} \\
\textbf{GeoExpand}~\citeyearpar{geogen_geologic}                                                          & TP, NC            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & MC, FR            & nl   & 45526            & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/ycpNotFound/GeoGen} \\
\textbf{GeoSynth}~\citeyearpar{geogen_geologic}                                                           & TP, NC        & \textbf{P}       & -              & program            & \ding{51} & en                & MC, FR            & nl         & 62868                  & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/ycpNotFound/GeoGen} \\
\textbf{IMO-AG-50}~\citeyearpar{AlphaGeometry2}                                                          & TP            & \textbf{P}       & -              & exam               & \ding{55} & en                & FR                & -                  & -                      & 50                                                             & \ding{55} \\
\textbf{GeoTrust}~\citeyearpar{trustgeogen}                                                           & NC           & \textbf{P}       & -              & program            & \ding{51} & en                & NR                & nl   & $\sim$200000           & 240 & \ding{55} \\
\textbf{GeoSense}~\citeyearpar{geosense}                                                           & KP, NC            & \textbf{P}, \textbf{S}    & 6-12      & existing, website     & \ding{51} & en, zh            & MC, FR            & -                  & -                      & 1789                                                           & \ding{55} \\
\textbf{formalgeo-reasoning238k}~\citeyearpar{DFE-GPS} & NC & \textbf{P}    & 6-12 & existing    & \ding{51} & en & NR & nl & $\sim$238000 & -   & \ding{55} \\

\textbf{MO-TG-225}~\citeyearpar{tonggeometry}   & TP & \textbf{P}    & - & exam  & \ding{55} & en & FR         & -       & -            & 225   & \ding{55}\\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Dataset}                                                           & \textbf{Task} & \textbf{Type}    & \textbf{Grade} & \textbf{Source}    & \textbf{Image}             & \textbf{Language} & \textbf{Question} & \textbf{Rationale} & \textbf{Trainval Size} & \textbf{Test Size}                                             & \textbf{Opensource}        \\
 \midrule
\multicolumn{12}{c}{\cellcolor{gray!10}\textit{\textbf{Composite Tasks}}}                                                                                                                                                    \\
\midrule
\textbf{MATH}~\citeyearpar{MATH_AMPS}                & MR & \textbf{P}, \textbf{S}    & 9-12  & exam             & \ding{55} & en       & NR         & nl     & 7500        & 5000      & \clickablecheckmark{https://github.com/hendrycks/math} \\
\textbf{AMPS}~\citeyearpar{MATH_AMPS}                & MR & \textbf{P}, \textbf{S}    & 1-12  & website, program & \ding{55} & en       & NR, FR     & nl     & $\sim$5100k & -         & \clickablecheckmark{https://github.com/hendrycks/math} \\
\textbf{NumGLUE}~\citeyearpar{numglue}             & MR & \textbf{P}       & 6-10  & existing            & \ding{55} & en       & CQ         & -      & 81466       & 10583     & \clickablecheckmark{https://github.com/allenai/numglue} \\
\textbf{Lila}~\citeyearpar{mishra2022lila}       & MR & \textbf{P}, \textbf{S} & - & existing & \ding{55} & en & MC, FB, FR & program & 107052       & 26763 & \clickablecheckmark{https://huggingface.co/datasets/allenai/lila} \\
\textbf{DMath}~\citeyearpar{DMATH}                                                              & MR            & \textbf{P}       & 1-6       & handcraft        & \ding{55} & en, kr            & NR                & program            & 7943                   & 2079                                                           & \clickablecheckmark{https://github.com/JiwooKimAR/dmath} \\
\textbf{TheoremQA}~\citeyearpar{theoremqa}           & MR & \textbf{P}       & -           & Internet, expert & \ding{51} & en       & MC, YN, FR & -      & -           & $\sim$350 & \clickablecheckmark{https://huggingface.co/datasets/TIGER-Lab/TheoremQA} \\
\textbf{M3Exam}~\citeyearpar{m3exam}                                                             & MR & \textbf{P}, \textbf{S}    & 1-12 & exam              & \ding{51} & 9 lang. & MC         & -       & -             & 12317 & \clickablecheckmark{https://github.com/DAMO-NLP-SG/M3Exam} \\
\textbf{OlympiadBench}~\citeyearpar{OlympiadBench}                                                      & MR            & \textbf{P}, \textbf{S}    & -              & exam               & \ding{55} & en, zh            & NR, FR            & nl   & -                      & 8476                                                           & \clickablecheckmark{https://github.com/OpenBMB/OlympiadBench} \\
\textbf{MathVista}~\citeyearpar{mathvista}                                                          & MR            & \textbf{P}       & 6-12      & existing              & \ding{51} & en, zh            & MC, FR            & -                  & -                      & 6141                                                           & \clickablecheckmark{https://huggingface.co/datasets/AI4Math/MathVista} \\
\textbf{MathVerse}~\citeyearpar{mathverse}                                                          & MR        & \textbf{P}, \textbf{S}    & -              & existing, website     & \ding{51} & en                & MC, FR        & nl   & -                      & 15672                                                          & \clickablecheckmark{https://huggingface.co/datasets/AI4Math/MathVerse} \\
\textbf{Math-Vision}~\citeyearpar{math-vision}                                                        & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & exam               & \ding{51} & en                & MC, FR            & -                  & -                      & 3040                                                           & \clickablecheckmark{https://github.com/mathllm/MATH-V} \\
\textbf{MM-Math}~\citeyearpar{MM-MATH}                                                            & MR            & \textbf{P}    & 7-9       & website            & \ding{51} & en                & FR                & nl   & -                      & 5929                                                           & \clickablecheckmark{https://huggingface.co/datasets/THU-KEG/MM_Math} \\
% \textbf{MathCheck-Geo}~\citeyearpar{MATHCHECK}                                                      & MR            & \textbf{P}       & 6-12      & existing              & \ding{51} & en                & NR, FB, YN        & nl   & -                      & 1440                                                           & \ding{51} \\
\textbf{MathScape}~\citeyearpar{zhou2024mathscape}                                                          & MR            & \textbf{P}, \textbf{S}    & 1-12      & homework, exam     & \ding{51} & en                & NR, FB, FR        & nl   & -                      & 1325                                                           & \clickablecheckmark{https://github.com/PKU-Baichuan-MLSystemLab/MathScape} \\
\textbf{VisScience}~\citeyearpar{visscience}                                                         & MR            & \textbf{P}, \textbf{S}    & 1-12      & -                  & \ding{51} & en, zh            & MC, FR            & -   & -                      & 3000                                                           & \ding{55} \\

\textbf{ArXivQA}~\citeyearpar{arxivqa}                                                            & MR            & \textbf{P}       & -              & paper              & \ding{51} & en                & MC                & nl   & 100000                 & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/openbmb/VisRAG-Ret-Test-ArxivQA} \\
\textbf{ReMI}~\citeyearpar{remi}                                                               & MR            & \textbf{P}       & -              & -                  & \ding{51} & en                & MC, NR, FR        & -                  & -                      & 2600                                                           & \clickablecheckmark{https://huggingface.co/datasets/mehrankazemi/ReMI} \\
\textbf{MathV360K}~\citeyearpar{Math-LLaVA}                                                          & MR            & \textbf{P}       & 9-16      & existing              & \ding{51} & en                & MC, NR, FR        & -                  & 360000                 & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/Zhiqiang007/MathV360K/tree/main} \\
\textbf{MultiMath-300K}~\citeyearpar{peng2024multimath}                                                     & MR            & \textbf{P}, \textbf{S} & 1-12      & textbook, exam     & \ding{51} & en, zh            & FB, NR, FR        & nl   & 290227                 & 8443                                                           & \clickablecheckmark{https://huggingface.co/datasets/pengshuai-rin/multimath-300k} \\
\textbf{InfiMM-WebMath-40B}~\citeyearpar{InfiMM-WebMath-40B}                                                 & MR            & - & -              & website            & \ding{51} & en, zh            & -                 & -   & $\sim$24000k           & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/Infi-MM/InfiMM-WebMath-40B} \\
\textbf{MathVL}~\citeyearpar{mathglm}                                                             & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & existing, private     & \ding{51} & en                & MC, FB, FR        & nl   & 484914                 & 2000                                                           & \ding{55} \\
\textbf{ArMATH}~\citeyearpar{armath}              & MR & \textbf{P}       & 1-6   & school           & \ding{55} & ar       & FR         & -      & -           & 200       & \ding{55} \\
\textbf{M3CoT}~\citeyearpar{m3cot}               & MR & \textbf{P}       & -           & existing            & \ding{51} & en       & MC         & nl     & 9100        & 2359      & \clickablecheckmark{https://huggingface.co/datasets/LightChen2333/M3CoT} \\

\textbf{PutnamBench}~\citeyearpar{putnambench}         & MR & -       & -           & exam             & \ding{55} & en       & FR         & formal & -           & 1692      & \clickablecheckmark{https://github.com/trishullab/PutnamBench} \\
\textbf{ConcepetMath}~\citeyearpar{conceptmath}                                                       & MR & \textbf{P}, \textbf{S}    & 1-9  & website, textbook & \ding{55} & en, zh  & NR         & -       & -             & 4011  & \clickablecheckmark{https://github.com/conceptmath/conceptmath} \\
\textbf{MATH()}~\citeyearpar{MATH()}                                                             & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & en      & NR         & -       & -             & 2060  & \ding{55} \\
\textbf{MathBench}~\citeyearpar{mathbench}                                                          & MR & \textbf{P}, \textbf{S}    & 1-16 & existing, exam       & \ding{55} & en, zh  & MC, FR     & -       & -             & 3709  & \clickablecheckmark{https://github.com/open-compass/MathBench} \\
\textbf{HARP}~\citeyearpar{harp}                                                               & MR & \textbf{P}       & -          & website           & \ding{55} & en      & MC, SA, FR & nl      & -             & 5409  & \clickablecheckmark{https://github.com/aadityasingh/HARP} \\
\textbf{M3GIA}~\citeyearpar{m3gia}                                                              & MR & \textbf{P}       & 6-12 & exam              & \ding{51} & 6 lang. & MC         & -       & -             & 1800  & \clickablecheckmark{https://huggingface.co/datasets/Songweii/M3GIA} \\
\textbf{DART-Math}~\citeyearpar{dartmath}                                                          & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & en      & NR         & nl      & $\sim$1180k & -     & \clickablecheckmark{https://github.com/hkust-nlp/dart-math} \\
\textbf{MathScaleQA}~\citeyearpar{mathscale}                                                        & MR & \textbf{P}, \textbf{S}    & 1-16 & existing, exam       & \ding{55} & en      & FR         & nl      & 2000000       & -     & \clickablecheckmark{https://huggingface.co/papers/2403.02884} \\

\textbf{MultiLingPoT}~\citeyearpar{multilingpot}                                                       & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & program & NR         & program & 41134         & -     & \clickablecheckmark{https://github.com/Nianqi-Li/MultiLingPoT} \\

\textbf{AIME2024}~\citeyearpar{AIME24}                                                           & MR & \textbf{P}, \textbf{S}    & -          & exam              & \ding{55} & en      & NR         & nl      & -             & 30    & \clickablecheckmark{https://huggingface.co/datasets/Maxwell-Jia/AIME_2024} \\
\textbf{We-Math}~\citeyearpar{we-math}                                                            & MR            & \textbf{P}, \textbf{S}    & 3-6       & website            & \ding{51} & en                & MC                & -   & -                      & 6524                                                           & \clickablecheckmark{https://huggingface.co/datasets/We-Math/We-Math} \\
\textbf{VisAidMath}~\citeyearpar{visaidmath}                                                         & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 7-12      & exam               & \ding{51} & en                & MC, FR, YN        & -   & -                      & 1200                                                           & \ding{55} \\
\textbf{CMM-Math}~\citeyearpar{cmm-math}                                                           & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & exam               & \ding{51} & zh                & MC, FB, YN, FR    & nl   & 22248                  & 5821                                                           & \clickablecheckmark{https://huggingface.co/datasets/ecnu-icalk/cmm-math} \\
\textbf{MathOdyssey}~\citeyearpar{mathodyssey}         & MR & \textbf{P}, \textbf{S}    & 10-16 & expert           & \ding{55} & en       & MC, YN, FR & nl     & -           & 387       & \clickablecheckmark{https://huggingface.co/datasets/MathOdyssey/MathOdyssey} \\
\textbf{UTMath}~\citeyearpar{utmath}                                                             & MR & \textbf{P}, \textbf{S}    & -          & OEIS              & \ding{55} & en      & NR         & -       & -             & 1053  & \clickablecheckmark{https://github.com/utmathgroup/utmath} \\
\textbf{EITMath}~\citeyearpar{EIT} & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & en      & NR         & nl      & 15000         & -     & \ding{55} \\
\textbf{MMathCoT-1M}~\citeyearpar{ursa} & MR & \textbf{P}    & - & existing & \ding{51} & en & MC, NR, FR & nl      & $\sim$1020k  & -     & \clickablecheckmark{https://huggingface.co/datasets/URSA-MATH/MMathCoT-1M} \\
\textbf{DynaMath}~\citeyearpar{dynamath}                                                           & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-16      & existing, website     & \ding{51} & en                & MC, FR            & nl   & -                      & 5010                                                           & \clickablecheckmark{https://huggingface.co/datasets/DynaMath/DynaMath_Sample} \\
\textbf{CoMT}~\citeyearpar{comt}                                                               & MR            & \textbf{P}       & -              & existing              & \ding{51} & en                & MC                & nl   & -                      & 3853                                                           & \clickablecheckmark{https://huggingface.co/datasets/czh-up/CoMT} \\
\textbf{Diagramma}~\citeyearpar{wen2025feynman}                                                          & MR            & \textbf{P}       & -              & program            & \ding{51} & en                & MC                & -                  & -                      & 1058                                                           & \ding{55} \\
\textbf{MV-MATH}~\citeyearpar{MV-MATH}                                                            & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & textbook, exam     & \ding{51} & en                & MC, FR            & nl   & -                      & 2009                                                           & \clickablecheckmark{https://huggingface.co/datasets/PeijieWang/MV-MATH} \\
\textbf{CMMaTH}~\citeyearpar{cmmath}                                                             & MR            & \textbf{P}, \textbf{S}, \textbf{A} & 1-12      & website            & \ding{51} & zh                & MC, FR            & nl   & -                      & 23856                                                          & \ding{55} \\

\textbf{Math-PUMA-1M}~\citeyearpar{Math-puma}                                                       & MR            & \textbf{P}, \textbf{S}    & -              & existing, online, prog     & \ding{51} & en                & FR                & nl   & 996000                & -                                                              & \clickablecheckmark{https://huggingface.co/Math-PUMA} \\
\textbf{VisualWebInstruct}~\citeyearpar{visualwebinstruct}                                                  & MR            & \textbf{P} & 1-16      & existing, Internet    & \ding{51} & en                & -                 & nl   & 906160                 & -                                                              & \clickablecheckmark{https://huggingface.co/datasets/TIGER-Lab/VisualWebInstruct} \\
\textbf{MAVIS-Instruct}~\citeyearpar{mavis}                                                     & MR            & \textbf{P}, \textbf{S}, \textbf{A}    & -              & existing, program     & \ding{51} & en                & MC, FR        & nl   & 834000                 & -                                                              & \clickablecheckmark{https://github.com/ZrrSkywalker/MAVIS} \\
\textbf{FlowVerse}~\citeyearpar{mathflow}                                                          & MR        & \textbf{P}, \textbf{S}       & 9-12      & website            & \ding{51} & en, zh            & MC, FR            & nl   & -                      & 2000                                                           & \clickablecheckmark{https://github.com/MathFlow-zju/MathFlow} \\
\textbf{Omni-Math}~\citeyearpar{omnimath}           & MR & \textbf{P}, \textbf{S}, \textbf{D} & -           & exam             & \ding{55} & en       & NR, FR     & nl     & -           & 4428      & \clickablecheckmark{https://omni-math.github.io/} \\
\textbf{MathConstruct}~\citeyearpar{mathconstruct}       & MR & \textbf{p}       & 10-16 & exam             & \ding{55} & en       & FR         & -      & -           & 126       & \clickablecheckmark{https://github.com/eth-sri/mathconstruct} \\
\textbf{VCBench}~\citeyearpar{vcbench}             & MR & \textbf{P}, \textbf{S}    & 1-6   & textbook         & \ding{51} & en       & MC         & -      & -           & 1720      & \clickablecheckmark{https://huggingface.co/datasets/cloudcatcher2/VCBench} \\
\textbf{OlymMATH}~\citeyearpar{olymmath}            & MR & \textbf{P}, \textbf{S}, \textbf{A} & -           & textbook, exam   & \ding{55} & en, zh   & NR         & -      & -           & 200       & \clickablecheckmark{https://huggingface.co/datasets/RUC-AIBOX/OlymMATH} \\
\textbf{RoR-Bench}~\citeyearpar{rorbench}           & MR & \textbf{P}, \textbf{S}    & 1-6   & Internet         & \ding{51} & zh       & FR         & nl     & -           & 215       & \clickablecheckmark{https://huggingface.co/datasets/kaiyan289/RoR-Bench/tree/main} \\
\textbf{PolyMath}~\citeyearpar{polymath}            & MR & \textbf{P}, \textbf{S}, \textbf{A} & 1-16  & existing, Internet  & \ding{55} & 18 lang. & NR         & -      & -           & 9000      & \clickablecheckmark{https://huggingface.co/datasets/Qwen/PolyMath} \\
\textbf{MaTT}~\citeyearpar{MaTT}                                                               & MR & \textbf{P}, \textbf{S}, \textbf{A} & -          & reference book    & \ding{55} & en      & MC         & -       & -             & 1958  & \clickablecheckmark{https://github.com/arashgholami/MaTT} \\

\textbf{CapaBench}~\citeyearpar{CAPABENCH}                                                          & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & en      & NR         & nl      & -             & 1545  & \clickablecheckmark{https://github.com/zoe-yyx/CapaBench} \\
\textbf{MATH-Perturb}~\citeyearpar{huang2025mathperturb}                                                       & MR & \textbf{P}       & 9-12 & existing             & \ding{55} & en      & NR         & -       & -             & 558   & \clickablecheckmark{https://math-perturb.github.io/} \\

\textbf{M500}~\citeyearpar{jin2025TTSforMAS}                                                               & MR & \textbf{P}       & -          & exam, existing       & \ding{55} & en      & NR, FR     & nl      & 500           & -     & \clickablecheckmark{https://huggingface.co/datasets/Can111/m500} \\
\textbf{KPMATH-M}~\citeyearpar{KPMATH}                                                           & MR & \textbf{P}, \textbf{S}    & 9-12 & existing             & \ding{55} & en      & NR         & nl      & 252000        & -     & \ding{55} \\
\textbf{AMATH-SFT}~\citeyearpar{atomthink_scot, atomthink}   & MR & \textbf{P}    & - & existing & \ding{51} & en & MC, FR     & nl      & $\sim$124000 & -     & \clickablecheckmark{https://huggingface.co/datasets/Quinn777/AMATH-SFT} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccc}
\toprule
\textbf{Paper}          & \textbf{Task} & \textbf{Network}           & \textbf{Text Encoder}                                        & \textbf{Diagram Encoder}                                          & \textbf{Fusion Module}                & \textbf{Decoder}         & \textbf{Knowledge Module} \\
\midrule
\multicolumn{8}{c}{\cellcolor{gray!10}\textit{\textbf{Fundamental Tasks}}} \\
\midrule
\textbf{RSP}~\citeyearpar{RSP123}            & SP            & BiLSTM                     & BiLSTM                                                       & -                                                                 & -                                        & -                        & -                         \\
\textbf{2StepMemory}~\citeyearpar{two-step}    & SP            & attention                  & attention                                                    & -                                                                 & -                                        & -                        & -                         \\
\textbf{GIRTOOLS}~\citeyearpar{girtools}       & ER            & VGG16                      & -                                                            & -                                                                 & -                                        & -                        & -                         \\
\textbf{Arsenal}~\citeyearpar{Arsenal}        & SP            & Seq2Seq                    & RNN                                                          & -                                                                 & -                                        & -$^{\dag}$                       & -                         \\
\textbf{PGDPNet}~\citeyearpar{PGDPNet1}        & DP            & FPN+GNN$^{\dag}$                   & -                                                            & FPN+GNN$^{\dag}$                                                          & -                                        & -                        & -                         \\
\textbf{UV-S2}~\citeyearpar{Uniform_Vectorized_Syntax-Semantics}          & RE            & -                          & BERT                                                         & RetinaNet                                                         & -                                        & -                        & -                         \\
\textbf{BiLSTM-CRF}~\citeyearpar{BiLSTM-CRF}     & RE            & BiLSTM                     & -                                                            & -                                                                 & -                                        & -                        & -                         \\
\textbf{Stacked LSTM}~\citeyearpar{Stacked_LSTM}   & DP            & LSTM                       & -                                                            & LSTM                                                              & -                                        & -                        & -                         \\
\textbf{2DGeoShapeNet}~\citeyearpar{2D_Shape_Detection}  & ER            & CNN                        & -                                                            & -                                                                 & -                                        & -                        & -                         \\
\textbf{Euclid}~\citeyearpar{euclid_Geoperception}         & SR            & MLLM                       & -                                                            & ConvNeXt                                                          & MLP                                      & Qwen-2.5                 & -                         \\
\textbf{FGeo-Parser}~\citeyearpar{fgeo-Parser_FormalGeo7K-v2}    & DP, SP            & -                          & T5                                                           & BLIP                                                              & -                                        & -                        & -                         \\
\midrule
\multicolumn{8}{c}{\cellcolor{gray!10}\textit{\textbf{Core Tasks - Encoder-Decoder Architecture}}}                                                                                                                                                                                                                           \\
\midrule
\textbf{Inter-GPS}~\citeyearpar{inter-gps}      & NC            & -                          & -                                                            & RetinaNet                                                         & -                                        & -                        & Transformer               \\
\textbf{NGS}~\citeyearpar{geoqa_ngs}            & NC            & -                          & LSTM                                                         & ResNet101                                                         & co-attention                             & LSTM$^{\dag}$                    & -                         \\
\textbf{S2G}~\citeyearpar{geometryqa_s2g}            & NC            & -                          & BiGRU                                                        & -                                                                 & -                                        & GRU$^{\dag}$                     & GCN                       \\
\textbf{GCN-FL}~\citeyearpar{gcn-fl}         & NC            & -                          & -                                                            & DenseNet121+FPN                                                   & -                                        & -                        & GCN+BiLSTM-GRU            \\
\textbf{DPE-NGS}~\citeyearpar{geoqa+_dpengs}        & NC            & -                          & Bi-LSTM+RoBERTa                                              & ResNet101                                                         & co-attention                             & LSTM$^{\dag}$                    & -                         \\
\textbf{Geoformer}~\citeyearpar{unigeo}      & TP, NC        & MLLM                       & -                                                            & \multicolumn{3}{c}{VL-T5}                                                                                                               & -                         \\
\textbf{MCL}~\citeyearpar{mcl}            & NC            & -                          & BERT                                                         & Faster R-CNN                                                      & attention                                & attention+GRU                      & -                         \\
\textbf{PGPSNet}~\citeyearpar{PGPSNet123}        & NC            & -                          & Transformer                                                  & CNN                                                               & BiGRU                                    & GRU                      & -                         \\
\textbf{UniMath}~\citeyearpar{unimath}        & TP, NC        & MLLM                       & -                                                            & VQ-VAE                                                            & \multicolumn{2}{c}{T5}                                              & -                         \\
\textbf{RetinaNet+GCN}~\citeyearpar{RetinaNet+GCN}  & NC            & -                          & -                                                            & DenseNet121+FPN                                                   & -                                        & -                        & GCN+BiLSTM-GRU            \\
\textbf{SCA-GPS}~\citeyearpar{SCA-GPS}        & NC            & -                          & Bi-LSTM+RoBERTa                                              & ViT                                                               & co-attention                             & LSTM$^{\dag}$                    & -                         \\
\textbf{TD-Parsing}~\citeyearpar{DenseNet-121}     & NC            & -                          & -                                                            & DenseNet121                                                       & co-attention                             & LSTM$^{\dag}$                    & -                         \\
\textbf{SUFFI-GPSC}~\citeyearpar{suffi-GPSC}     & NC            & -                          & -                                                            & -                                                                 & -                                        & -                        & T5                        \\
\textbf{LANS}~\citeyearpar{lans}           & NC            & -                          & \multicolumn{2}{c}{ResNet10+Transformer}                                                                                         & BiGRU$^{\dag}$                                   & GRU                      & -                         \\
\textbf{GAPS}~\citeyearpar{gaps}           & TP, NC        & -                          &  - & ResNet & VL-T5 & GRU                      & -                         \\
\textbf{E-GPS}~\citeyearpar{e-gps}          & NC            & -                          & -                                                            & PGDPNet                                                           & -                                        & -                        & Transformer               \\
\textbf{FGeo-TP}~\citeyearpar{fgeo-tp}        & NC            & -                          & -                                                            & -                                                                 & -                                        & -                        & Transformer               \\
\textbf{FGeo-DRL}~\citeyearpar{fgeo-drl}       & NC            & -                          & -                                                            & -                                                                 & -                                        & -                        & DistilBERT                \\

\textbf{GOLD}~\citeyearpar{gold}           & TP, NC        & MLLM                       & -                                                            & FPN+MobileNetV2+CNN                                               & \multicolumn{2}{c}{T5}                                              & -                         \\
\textbf{DualGeoSolver}~\citeyearpar{DualGeoSolver}  & NC            & -                          & Bi-LSTM+RoBERTa                                              & ViTMAE                                                            & co-attention                             & LSTM$^{\dag}$                    & LSTM                      \\
\textbf{Math-LLaVA}~\citeyearpar{Math-LLaVA}     & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & -                         \\
\textbf{PGPSNet-v2}~\citeyearpar{PGPSNet-v2}     & NC            & -                          & Transformer+BiGRU                                            & CNN                                                               & -                                        & GRU                      & -                         \\
\textbf{EAGLE}~\citeyearpar{eagle}          & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & -                         \\
\textbf{MultiMath}~\citeyearpar{peng2024multimath}      & NC            & MLLM                       & -                                                            & CLIP-ViT                                                          & MLP                                      & DeepSeekMath-RL          & -                         \\
\textbf{MathGLM-Vision}~\citeyearpar{mathglm} & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{GLM-4V}                                                                                                              & -                         \\
\textbf{ATB-NGS}~\citeyearpar{ATB-NGS}        & NC            &                            & RoBERTa+BiLSTM                                               & Real-ESRGAN+ResNet101                                             & co-attention                             & LSTM$^{\dag}$                    & -                         \\
\textbf{Geo-Qwen}~\citeyearpar{Geo-Qwen}       & NC            & MLLM                       & -                                                            & PGDPNet                                                           & -                                        & Qwen2.5                  & T5                        \\
\textbf{Geo-LLaVA}~\citeyearpar{Geo-LLaVA}      & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & CLIP                      \\
\textbf{GNS-DTIF}~\citeyearpar{DenseNet_gnsdtif}       & NC            & -                          & Transformer                                                  & DenseNet121+GCN                                                       & GRU+co-attention                     & LSTM                     & -                         \\
\textbf{MATHS}~\citeyearpar{maths_mns}          & TP, NC        & -                          & -                                                            & Swin-Transformer                                                  & -                                        & BERT                     & -                         \\
\textbf{R-CoT}~\citeyearpar{R-COT}          & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{InternVL2}                                                                                                           & -                         \\
\textbf{SANS}~\citeyearpar{sans}           & NC            & -                          & \multicolumn{2}{c}{CNN+Transformer$^{\dag}$}                                                                                             & BiGRU$^{\dag}$                                   & GRU                      & -                         \\
\textbf{FGeo-HyperGNet}~\citeyearpar{fgeo-HyperGNet} & NC            & -                          & -                                                            & -                                                                 & -                                        & -                        & Transformer               \\
\textbf{G-LLaVA}~\citeyearpar{gllava}        & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & -                         \\
\textbf{MAVIS}~\citeyearpar{mavis}          & NC            & MLLM                       & -                                                            & CLIP-Math                                                         & MLP                                      & MAmmoTH2                 & -                         \\
\textbf{GeoX}~\citeyearpar{geox}           & TP, NC        & MLLM                       & -                                                            & Geo-ViT                                                           & GS-Former                                & Geo-LLM                  & -                         \\
\textbf{DFE-GPS}~\citeyearpar{DFE-GPS}        & NC            & MLLM                       & -                                                            & SigLIP                                                            & MLP                                      & Yi-1.5                   & -                         \\
\textbf{GeoDANO}~\citeyearpar{geodano_geoclip}        & NC            & MLLM                       & -                                                            & GeoCLIP                                                           & MLP                                      & LLama-3                  & -                         \\
\textbf{Math-PUMA}~\citeyearpar{Math-puma}      & NC            & MLLM                       & -                                                            & SigLIP                                                            & MLP                                      & Qwen2                    & -                         \\
\textbf{GeoCoder}~\citeyearpar{geocoder}       & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & VISTA                     \\
\textbf{MAmmoTH-VL2}~\citeyearpar{visualwebinstruct}    & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{MAmmoTH-VL}                                                                                                          & -                         \\
\textbf{GNS}~\citeyearpar{gns}            & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{LLaVA-1.5}                                                                                                           & -                         \\
\textbf{GeoGen}~\citeyearpar{geogen_geologic}         & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{Qwen2.5-VL}                                                                                                          & Qwen2.5                   \\
\textbf{RedStar-Geo}~\citeyearpar{redstar}    & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{InternVL2}                                                                                                           & -                         \\
\textbf{SVE-Math}~\citeyearpar{GeoGLIP}       & NC            & MLLM                       & -                                                            & GeoGLIP                                                           & MLP                                      & Qwen2.5Math              & -                         \\
\textbf{MGT-Geo}~\citeyearpar{lmm-r1}        & NC            & MLLM                       & -                                                            & \multicolumn{3}{c}{Qwen2.5-VL}                                                                                                          & -                         \\
\midrule
\multicolumn{8}{c}{\cellcolor{gray!10}\textit{\textbf{Core Tasks - Other Architecture}}}                                                                                                                                                                                                                                     \\
\midrule
\textbf{GAN+CfER}~\citeyearpar{GAN+CfER}       & NC            & cGAN                       & -                                                            & -                                                                 & -                                        & -                        & -                         \\
\textbf{GeoDRL}~\citeyearpar{geodrl}         & NC            & GNN &  -                                     & -                                          & -                 & - & -  \\
\textbf{HGR}~\citeyearpar{HGR}            & NC            & GNN                        & -                                                            & -                                                                 & -                                        & -                        & -                         \\
% \midrule
% \multicolumn{8}{c}{\textit{\textbf{Other Geometry Tasks}}}                                                                                                                                                                                                                                                \\
% \midrule
% \textbf{Solve-GCP}~\citeyearpar{geometric_construction_problem}      & CP            & Mask R-CNN                 & -                                                            & -                                                                 & -                                        & -                        & -                         \\
% \textbf{EuclidNet}~\citeyearpar{euclidnet}      & CP            & Mask R-CNN                 & -                                                            & -                                                                 & -                                        & -                        & -                         \\
% \textbf{T2D-Equa}~\citeyearpar{Text-to-Diagram}       & TD            & -                          & BERT                                                         & -                                                                 & -                                        & -                        & -          \\
\bottomrule
\end{tabular}
